e-Fair: Aggregation in e-Commerce for Exploiting Economies of Scale

In recent years, many new and interesting models of successful online business have been developed, including competitive models such as auctions, where the product price tends to rise, and group-buying, where users cooperate obtaining a dynamic price that tends to go down. We propose the e-fair as a business model for social commerce, where both sellers and buyers are grouped to maximize benefits. e-Fairs extend the group-buying model aggregating demand and supply for price optimization as well as consolidating shipments and optimize withdrawals for guaranteeing additional savings. e-Fairs work upon multiple dimensions: time to aggregate buyers, their geographical distribution, price/quantity curves provided by sellers, and location of withdrawal points. We provide an analytical model for time and spatial optimization and simulate realistic scenarios using both real purchase data from an Italian marketplace and simulated ones. Experimental results demonstrate the potentials offered by e-fairs and show benefits for all the involved actors.

==> first-step.tikz <==
	\begin{tikzpicture}[scale=0.7,%
	VertexStyle/.style={shape=circle, draw,minimum size=12pt}]
	
%	\Vertex[L=$Fair$]{P2}   % place P1 EAst of B0
	%	\NO[unit=2,L=$P_1$](P2){P1}  
	
	\begin{scope}[VertexStyle/.append style = {draw=none}]    
	\end{scope}
	
	\Vertex[L=$S_1$]{S1}
%	\WE[unit=5,L=$S_1$](P2){S1}  
	\SO[unit=2,L=$S_2$](S1){S2} 
	
	
	\begin{scope}[VertexStyle/.append style = {draw=none}] % does not draw the circle around the vertex
	\SO[unit=1.5,L=$\dots$](S2){S3} 
	\end{scope} 
		\EA[unit=3,L=$Fair$](S3){P2} 
	\SO[unit=1.5,L=$S_i$](S3){Si} 
	\begin{scope}[VertexStyle/.append style = {draw=none}]
	\SO[unit=1.5,L=$\dots$](Si){S4} 
	\end{scope} 
	\SO[unit=1.5,L=$S_I$](S4){SI}
	
	\tikzset{EdgeStyle/.style={->}} 
	\EdgeFromOneToSel[style=dashed]{S}{P}{1}{2} 
	\EdgeFromOneToSel[style=dashed]{S}{P}{2}{2} 
	\EdgeFromOneToSel[style=dashed]{S}{P}{I}{2} 
	\EdgeFromOneToSel[style=solid,lw=1.5pt,label=$\Phi_{1}$]{S}{P}{1}{2} 
	\EdgeFromOneToSel[style=solid,lw=1.5pt,label=$\Phi_{2}$]{S}{P}{2}{2}  
	\EdgeFromOneToSel[style=solid,lw=1.5pt,label=$\Phi_{2,2}$]{S}{P}{2}{2} 
	\EdgeFromOneToSel[style=solid,lw=1.5pt,label=$\Phi_{2}$]{S}{P}{2}{2}    
	\end{tikzpicture}

==> markov.tikz <==
	\begin{tikzpicture}[node distance=2.5cm,->,>=latex,auto,
	every edge/.append style={thick}]
	\node[state] (0) {$0$};

%	\node[state] (1) [right of=0] {$1$};
%	\node[state] (2) [right of=1] {$2$}; 
%	\node[state] (3) [right of=2] {$\cdots$}; 
%	\node[state] (4) [right of=3] {$x^{(1)}$}; 
%	\node[state] (5) [right of=4] {$x^{(1)}+1$}; 
%	\node[state] (6) [right of=5] {$x^{(1)}+2$}; 
%	\node[state] (7) [right of=6] {$\cdots$}; 
%	\node[state] (8) [right of=7] {$x^{(2)}$}; 
%	\node[state] (9) [right of=8] {$x^{(2)}+1$}; 
%	\node[state] (10) [right of=9] {$\cdots$}; 
%	\node[state] (11) [right of=10] {$e$}; 
	\node[state] (1) [right of=0] {$1$};
	\node[state] (2) [right of=1] {$2$}; 
	\node[state] (3) [right of=2] {$\cdots$}; 
	\node[state] (4) [right of=3] {$n_1$}; 
	\node[state] (5) [right of=4] {$n_1+1$}; 
	\node[state] (6) [right of=5] {$n_1+2$}; 
	\node[state] (7) [right of=6] {$\cdots$}; 
	\node[state] (8) [right of=7] {$n_2$}; 
	\node[state] (9) [right of=8] {$n_2+1$}; 
	\node[state] (10) [right of=9] {$\cdots$}; 
	\node[state] (11) [right of=10] {$n_L$}; 
	\path 
%	(1) edge[loop left]  node{$1-\alpha$}  (1)
	(0) edge[bend left]  node{$\lambda_1$}   (1)
	(1) edge[bend left]  node{$\lambda_1$}   (2)
	(2) edge[bend left]  node{$\lambda_1$}   (3)
	(3) edge[bend left]  node{$\lambda_1$}   (4)
	
	(4) edge[bend left]  node{$\lambda_2$}   (5)
	(5) edge[bend left]  node{$\lambda_2$}   (6)
	(6) edge[bend left]  node{$\lambda_2$}   (7)
	(7) edge[bend left]  node{$\lambda_2$}   (8)
	(8) edge[bend left]  node{$\lambda_3$}   (9)
	(9) edge[bend left]  node{$\lambda_3$}   (10)
	(10) edge[bend left]  node{$\lambda_L$}   (11);
%	(11) edge[bend left=25] node{$1$}	(1);

\draw [decorate,decoration={brace,amplitude=20pt},xshift=-4pt,yshift=0pt](0,1) -- (10,1)node [black,midway,xshift=9pt] {};

\draw [decorate,decoration={brace,amplitude=20pt},xshift=-4pt,yshift=0pt](10.5,1) -- (20,1)node [black,midway,xshift=9pt] {};

\draw [decorate,decoration={brace,amplitude=20pt},xshift=-4pt,yshift=0pt](20.5,1) -- (25,1)node [black,midway,xshift=9pt] {};

\draw [decorate,decoration={brace,amplitude=20pt},xshift=-4pt,yshift=0pt](25.5,1) -- (28,1)node [black,midway,xshift=9pt] {};
\end{tikzpicture}


==> second-step.tikz <==
	\begin{tikzpicture}[scale=0.6,%
		VertexStyle/.style={shape=circle, draw,minimum size=12pt}]
		% first element of the central column
		\Vertex[L=$B_1$]{B1}   
		\SO[unit=2,L=$B_2$](B1){B2}   % place B1 SOuth of B0
		\begin{scope}[VertexStyle/.append style = {draw=none}]
		\SO[unit=1,L=$\cdots$](B2){Bdots1}  
		\end{scope}
		\SO[unit=1,L=$B_k$](Bdots1){Bk} 
		\begin{scope}[VertexStyle/.append style = {draw=none}]    
		\SO[unit=1,L=$\dots$](Bk){Bdots2} 	
		\end{scope}
		\SO[unit=1,L=$B_K$](Bdots2){BK}   
		
		\WE[unit=5,L=$P_2$](B1){P2}   % place P1 EAst of B0
		\NO[unit=2,L=$P_1$](P2){P1}  
		
		\begin{scope}[VertexStyle/.append style = {draw=none}]    
		\WE[unit=3.5,L=$x_{ij}$](P1){x} 	
		\EA[unit=3.5,L=$y_{jk}$](P1){y} 
		\end{scope}
		
		\SO[unit=2,L=$P_3$](P2){P3}
		\begin{scope}[VertexStyle/.append style = {draw=none}]    
		\SO[unit=1,L=$\dots$](P3){P5} 	
		\end{scope}
		\SO[unit=1,L=$P_j$](P5){Pj} 
		\begin{scope}[VertexStyle/.append style = {draw=none}]    
		\SO[unit=2,L=$\dots$](Pj){P6} 	
		\end{scope}
		
		\SO[unit=2,L=$P_J$](P6){PJ} 	
		\begin{scope}[VertexStyle/.append style = {draw=none}]    
		\WE[unit=3.5,L=$\alpha_{ij}$](PJ){a} 	
		\EA[unit=3.5,L=$\beta_{jk}$](PJ){b} 
		\end{scope}
		
		\WE[unit=5,L=$S_1$](P2){S1}   % place S0 EAst of P1
		\SO[unit=2,L=$S_2$](S1){S2} 
		
		\begin{scope}[VertexStyle/.append style = {draw=none}] % does not draw the circle around the vertex
		\SO[unit=1,L=$\dots$](S2){S3} 
		\end{scope} 
		\SO[unit=1,L=$S_i$](S3){Si} 
		\begin{scope}[VertexStyle/.append style = {draw=none}]
		\SO[unit=1,L=$\dots$](Si){S4} 
		\end{scope} 
		\SO[unit=1,L=$S_I$](S4){SI}
		
		\tikzset{EdgeStyle/.style={->}} 
		\EdgeFromOneToSel[style=dashed]{S}{P}{1}{1,2,3,J} 
		\EdgeFromOneToSel[style=dashed]{S}{P}{2}{1,2,3,J} 
		\EdgeFromOneToSel[style=dashed]{S}{P}{I}{1,2,3,J} 
		
		%	%	this could be done with a single command, but then, labels are not shown well
		
		\EdgeFromOneToSel[style=solid,lw=1.5pt,label=$\Phi_{1,1}$]{S}{P}{1}{1} 
		\EdgeFromOneToSel[style=solid,lw=1.5pt,label=$\Phi_{2,1}$]{S}{P}{2}{1}  
		\EdgeFromOneToSel[style=solid,lw=1.5pt,label=$\Phi_{2,2}$]{S}{P}{2}{2} 
		\EdgeFromOneToSel[style=solid,lw=1.5pt,label=$\Phi_{2,J}$]{S}{P}{2}{J}    
		
		
		\EdgeFromOneToSel[style=dashed]{P}{B}{1}{1,2,K} 
		\EdgeFromOneToSel[style=dashed]{P}{B}{2}{1,2,K}
		\EdgeFromOneToSel[style=dashed]{P}{B}{3}{1,2,K}
		\EdgeFromOneToSel[style=dashed]{P}{B}{J}{1,2,K}
		\EdgeFromOneToSel[style=solid,lw=1.5pt,label=$\Psi_{1,1}$]{P}{B}{1}{1}  
		\EdgeFromOneToSel[style=solid,lw=1.5pt,label=$\Psi_{2,2}$]{P}{B}{2}{2}   
		\EdgeFromOneToSel[style=solid,lw=1.5pt,label=$\Psi_{2,K}$]{P}{B}{2}{K}  
		\end{tikzpicture}
